Smooth Combinatorial Cubes are IDP

Tadao Oda conjectured that every smooth polytope has the Integer Decomposition Property. In this paper, we show this result for a subclass of polytopes: smooth combinatorial cubes of any dimension.

==> tikz_diagrams/arbitrarycube.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% An arbitrary combinatorial cube
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[] \label{arbitrarycube}

    % The 6 vertices of the cube
    \coordinate (orig) at (4.5, 2.6); 
    
    \coordinate (x1) at (1.7, 1);
    \coordinate (x2) at (11, 3.5);
    \coordinate (x3) at (2.7, 8);
    
    \coordinate (x13) at (0, 4.5);
    \coordinate (x123) at (9.5, 4.7);
    \coordinate (x12) at (8, -1);
    \coordinate (x23) at (11.5, 7.2);

    % Front face
    \draw[fill=black,opacity=0.05]     (x1) to (x12) to (x123) to (x13) to cycle;
    \draw[very thick]                  (x1) to (x12) to (x123) to (x13) to cycle;
    
    % Right face
    \draw[fill=black,opacity=0.12]     (x2) to (x23) to (x123) to (x12) to cycle;
    \draw[very thick]                  (x2) to  (x23) to  (x123) to  (x12) to  cycle;
    
    % Top face
    \draw[fill=black,opacity=0.2]      (x3) to (x13) to (x123) to (x23) to cycle;
    \draw[very thick]                  (x3) to (x13) to (x123) to (x23) to  cycle;

    % Bottom face
    \draw[fill=black,opacity=0.05]     (orig) to (x1) to (x12) to (x2) to cycle;
    \draw[very thick]                  (orig) to (x1) to (x12) to (x2) to cycle;
    
    % Back face
    \draw[fill=black,opacity=0.12]     (orig) to (x2) to (x23) to (x3) to cycle;
    \draw[very thick]                  (orig) to (x2) to (x23) to (x3) to cycle;

    % Left face
    \draw[fill=black,opacity=0.2]      (orig) to (x3) to (x13) to (x1) to cycle;
    \draw[very thick]                  (orig) to (x3) to (x13) to (x1) to cycle;

\end{tikzpicture}

% To color the faces, one coloring that works well is yellow, blue, red, green, purple, orange

==> tikz_diagrams/arbitrarycubewithorigin.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% An abitrary SMOOTH combinatorial cube--after unimodular transformation 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[] \label{arbitrarycubewithorigin} 

    % The 6 vertices of the cube
    \coordinate (orig) at (3.25, 2.75);
    
    \coordinate (x1) at (2, 1);
    \coordinate (x2) at (10.75, 2.75);
    \coordinate (x3) at (3.25, 7.25);
    
    \coordinate (x13) at (0, 4.5);
    \coordinate (x123) at (6.8, 5);
    \coordinate (x12) at (8, 0);
    \coordinate (x23) at (11.5, 8.5);

    % The ends of the coordinate axes
    \coordinate (axis1) at (1.3, 0);
    \coordinate (axis2) at (12.5, 2.75);
    \coordinate (axis3) at (3.25, 8.5);

    % Draw the coordinate axes
    \draw[->, dashed, line width=1pt] (orig) to (axis1); 
    \draw[->, dashed, line width=1pt] (orig) to (axis2); 
    \draw[->, dashed, line width=1pt] (orig) to (axis3); 

    % Front face
    \draw[fill=black,opacity=0.05]     (x1) to (x12) to (x123) to (x13) to cycle;
    \draw[very thick]                  (x1) to (x12) to (x123) to (x13) to cycle;
    
    % Right face
    \draw[fill=black,opacity=0.12]     (x2) to (x23) to (x123) to (x12) to cycle;
    \draw[very thick]                  (x2) to  (x23) to  (x123) to  (x12) to  cycle;
    
    % Top face
    \draw[fill=black,opacity=0.2]      (x3) to (x13) to (x123) to (x23) to cycle;
    \draw[very thick]                  (x3) to (x13) to (x123) to (x23) to  cycle;

    % Bottom face
    \draw[fill=black,opacity=0.05]     (orig) to (x1) to (x12) to (x2) to cycle;
    \draw[very thick]                  (orig) to (x1) to (x12) to (x2) to cycle;
    
    % Back face
    \draw[fill=black,opacity=0.12]     (orig) to (x2) to (x23) to (x3) to cycle;
    \draw[very thick]                  (orig) to (x2) to (x23) to (x3) to cycle;

    % Left face
    \draw[fill=black,opacity=0.2]      (orig) to (x3) to (x13) to (x1) to cycle;
    \draw[very thick]                  (orig) to (x3) to (x13) to (x1) to cycle;


    % Primitive edge directions from the origin
    \coordinate (a1) at (2.7, 2);
    \coordinate (a2) at (4.4, 2.75);
    \coordinate (a3) at (3.25, 3.9);
    
    \draw[->, line width=2.5pt] (orig) to (a1) node[left] {\huge $e_1$};
    \draw[->, line width=2.5pt] (orig) to (a2) node[below] {\huge $e_2$};
    \draw[->, line width=2.5pt] (orig) to (a3) node[left] {\huge $e_3$};
    

\end{tikzpicture}


==> tikz_diagrams/case2b.tex <==
% Case (b)(ii)

\begin{tikzpicture}[scale=0.7]

    \coordinate (orig) at (3.25, 2.75);
    
    \coordinate (x1) at (0, -1);;
    \coordinate (x2) at (10.75, 2.75);
    \coordinate (x3) at (3.25, 7.25);
    
    \coordinate (x13) at (0.8, 4.7);
    \coordinate (x123) at (6.5, 5.5);
    \coordinate (x12) at (5.5, -1);
    \coordinate (x23) at (10.75, 9);

    \draw[fill=black,opacity=0.05] (x1) to (x12) to (x123) to (x13) to cycle; % F_{\bar1}
    \draw[fill=black,opacity=0.12] (x2) to (x23) to (x123) to (x12) to cycle; % F_{\bar2}
    \draw[fill=black,opacity=0.2] (x3) to (x13) to (x123) to (x23) to cycle; % F_{\bar3}

    \draw[fill=black,opacity=0.05] (orig) to (x1) to (x12) to (x2) to cycle; % F_3
    \draw[fill=black,opacity=0.12] (orig) to (x2) to (x23) to (x3) to cycle; % F_1
    \draw[fill=black,opacity=0.2] (orig) to (x3) to (x13) to (x1) to cycle; % F_2 

    \tikzset{decoration={snake,amplitude=.5mm,segment length=3mm,
                       post length=0mm,pre length=0mm}}
  
    \draw[line width=1mm] (x1) to node[below]                   {\large $F_{\bar1 3}$} (x12);
    \draw[decorate, very thick] (x13) to node[left=10, above=1] {\Large $\bm F_{\bar1 2}$} (x1);
    \draw[line width=1mm] (x2) to node[right]                   {\large $F_{1 \bar2}$} (x23);
    \draw[dotted, very thick] (x23) to node[below=5]            {\Large $\bm F_{\bar2 \bar3}$} (x123);
    \draw[decorate, very thick] (x123) to node[below=15, left=2]{\Large $\bm F_{\bar1 \bar2}$} (x12);
    \draw[dotted, very thick] (x12) to node[below=5, right=1]   {\Large $\bm F_{\bar2 3}$} (x2); 
    \draw[line width=1mm] (x3) to node[left=9, above=-1]        {\large $F_{2 \bar3}$} (x13);
    \draw[loosely dashed, very thick] (x13) to node[right=20, above=1]  {\Large $\bm F_{\bar1 \bar3}$} (x123);
    \draw[loosely dashed, very thick] (x23) to node[above]              {\Large $\bm F_{1 \bar3}$} (x3);

    \draw[line width=1mm] (orig) to node[left = 5, above=3]     {\large $F_{23}$} (x1); 
    \draw[line width=1mm] (orig) to node[right=40, above=1]     {\large $F_{13}$} (x2); 
    \draw[line width=1mm] (orig) to node[right=11, above=16]    {\large $F_{12}$} (x3); 

\end{tikzpicture}

==> tikz_diagrams/cubeview1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% 1st view of 3D cube
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[thick,scale=3] \label{firstview3dcube}
    \coordinate (x1) at (0, 0);
    \coordinate (x13) at (0, 1);
    \coordinate (opp) at (1, 1);
    \coordinate (x12) at (1, 0);
    \coordinate (origin) at (0.4, 0.4);
    \coordinate (x3) at (0.4, 1.4);
    \coordinate (x23) at (1.4, 1.4);
    \coordinate (x2) at (1.4, 0.4);

    \coordinate (top_e3) at (0.4, 1.7);
    \coordinate (top_e2) at (1.7, 0.4);
    \coordinate (top_e1) at (-0.2, -0.2);

    % lines opposite the above 3
    \draw[ultra thick] (opp) to node[above=1, left] {$F_{\bar2 \bar3}$} (x23);
    \draw[ultra thick] (opp) to node[below=-1] {$F_{\bar1 \bar3}$} (x13);
    \draw[ultra thick] (opp) to node[left=-3] {$F_{\bar1 \bar2}$} (x12);

    % lines hexagon outside of cube
    \draw[thick] (x12) to node[below] {$F_{\bar1 3}$} (x1) ;
    \draw[thick] (x1) to node[left] {$F_{\bar1 2}$} (x13);
    \draw[thick] (x13) to node[above=4, left=-3] {$F_{2 \bar3}$} (x3);
    \draw[thick] (x3) to node[above] {$F_{1 \bar3}$} (x23);
    \draw[thick] (x12) to node[right=4, below=-1] {$F_{\bar2 3}$} (x2);
    \draw[thick] (x2) to node[right] {$F_{1 \bar2}$} (x23);
    
    \draw[fill=black,opacity=0.1] (x1) -- (x13) -- (opp) -- (x12);
    \draw[fill=black,opacity=0.4] (x13) -- (x3) -- (x23) -- (opp);
    \draw[fill=black,opacity=0.2] (x12) -- (opp) -- (x23) -- (x2);

    \draw[->, dashed, thick]  (x3) -- (top_e3);
    \draw[->, dashed, thick]  (x2) -- (top_e2);
    \draw[->, dashed, thick]  (x1) to (top_e1);

    \node at (0.54,0.54) {\huge $F_{\bar1}$ };
    \node[yslant = 1] at (1.2,0.69) {\huge $F_{\bar2}$ };
    \node[xslant = 0.53] at (0.65,1.2) {\huge $F_{\bar3}$ };

\end{tikzpicture}

==> tikz_diagrams/cubeview2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% 2nd view of 3D cube
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[thick,scale=3] \label{secondview3dcube}
    \coordinate (x1) at (0, 0);
    \coordinate (x13) at (0, 1);
    \coordinate (opp) at (1, 1);
    \coordinate (x12) at (1, 0);
    \coordinate (origin) at (0.4, 0.4);
    \coordinate (x3) at (0.4, 1.4);
    \coordinate (x23) at (1.4, 1.4);
    \coordinate (x2) at (1.4, 0.4);

    \coordinate (top_e3) at (0.4, 1.7);
    \coordinate (top_e2) at (1.7, 0.4);
    \coordinate (top_e1) at (-0.2, -0.2);

    \coordinate (F_12) at (0.5, 0.7);
    \node at (F_12){\small $F_{12}$};
    
    \coordinate (F_13) at (0.7, 0.48);
    \node at (F_13){\small $F_{13}$};

    \coordinate (F_23) at (0.2, 0.3);
    \node at (F_23){\small $F_{23}$};

    % lines from origin out
    \draw[ultra thick] (origin) to (x3);
    \draw[ultra thick] (origin) to (x2);
    \draw[ultra thick] (origin) to (x1);

    % lines opposite the above 3
    \draw[dashed] (opp) -- (x23);
    \draw[dashed] (opp) -- (x13);
    \draw[dashed] (opp) -- (x12);

    % lines hexagon outside of cube
    \draw[thick] (x12) to node[below] {\small $F_{\bar1 3}$} (x1) ;
    \draw[thick] (x1) to node[left] {\small $F_{\bar1 2}$} (x13);
    \draw[thick] (x13) to node[above=4, left=-3] {\small $F_{2 \bar3}$} (x3);
    \draw[thick] (x3) to node[above] {\small $F_{1 \bar3}$} (x23);
    \draw[thick] (x12) to node[right=4, below=-1] {\small $F_{\bar2 3}$} (x2);
    \draw[thick] (x2) to node[right] {\small $F_{1 \bar2}$} (x23);
    
    \draw[fill=black,opacity=0.4] (x1) -- (origin) -- (x2) -- (x12);
    \draw[fill=black,opacity=0.2] (x1) -- (x13) -- (x3) -- (origin);
    \draw[fill=black,opacity=0.1] (origin) -- (x3) -- (x23) -- (x2);

    \draw[->, dashed, thick]  (x3) -- (top_e3);
    \draw[->, dashed, thick]  (x2) -- (top_e2);
    \draw[->, dashed, thick]  (x1) to (top_e1);

    \node at (0.83,0.83) {\huge $F_1$ };
    \node[yslant = 1] at (0.2,0.69) {\huge $F_2$ };
    \node[xslant=0.53] at (0.65,0.2) {\huge $F_3$ };

\end{tikzpicture}



==> tikz_diagrams/lemma3_1.tex <==
\begin{tikzpicture}[scale=0.65]
    
    % Define planes
    % H_1
    \coordinate (A1) at (0.25, 4);
    \coordinate (B1) at (7.25, 4);
    \coordinate (C1) at (11.25, 7);
    \coordinate (D1) at (4.25, 7);
    
    % H_2
    \coordinate (A2) at (2.25, 0);
    \coordinate (B2) at (9.25, 0);
    \coordinate (C2) at (13.25, 3);
    \coordinate (D2) at (6.25, 3);
    
    % Draw planes
    \draw[fill=black!10] (A1) node[right=120, above=7]{\huge $H_1$} -- (B1) -- (C1) -- (D1) -- cycle;
    \draw[fill=black!10] (A2) node[right=120, above=7]{\huge $H_2$} -- (B2) -- (C2) -- (D2) -- cycle;
    
    
    % Define lines
    \coordinate (F1a) at (2.75, 5.5);
    \coordinate (F1b) at (9, 6.75);
    \coordinate (G1a) at (6.75, 6.75);
    \coordinate (G1b) at (8.75, 5.5);
    
    \coordinate (F2a) at (4.75, 1.5);
    \coordinate (F2b) at (11, 2.75);
    \coordinate (G2a) at (8.75, 2.75);
    \coordinate (G2b) at (10.75, 1.5);
    
    % Draw lines
    \draw[<->, thick] (F1a) node[right=30, above=5]{$F_1$} to (F1b);
    \draw[<->, thick] (G1a) to (G1b) node[left=2,above=3]{$G_1$};

    \draw[<->, thick] (F2a) node[right=30, above=5]{$F_2$} to (F2b);
    \draw[<->, thick] (G2a) to (G2b)node[left=2,above=3]{$G_2$};
    
\end{tikzpicture}

==> tikz_diagrams/lemma3_3.tex <==
\begin{tikzpicture}[scale=0.55]

    % Define planes
    % H_1
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (2, 6);
    \coordinate (C) at (6.5, 9.75);
    \coordinate (D) at (4.5, 3.75);
    
    % H_2
    \coordinate (A2) at (9, 1);
    \coordinate (B2) at (11, 7);
    % share C
    % share D

    % Define lines
    \coordinate (F1a) at (3.25, 3.75);
    \coordinate (F1b) at (4.5, 7.5);
    \coordinate (F2a) at (7.25, 3.75);
    \coordinate (F2b) at (8.5, 7.5);

    % Draw planes
    \draw[fill=black!10] (A1) node[right=35, above=38]{\huge $H_1$} -- (B1) -- (C) -- (D) -- cycle;
    \draw[fill=black!10] (A2) node[left=7, above=17]{\huge $H_2$} -- (B2) -- (C) -- (D) -- cycle;

    % Draw lines
    \draw[<->, thick] (F1a) to node[left]{$F_1$} (F1b);
    \draw[<->, thick] (F2a) to node[right]{$F_2$}(F2b);

    \draw[<->, very thick] (C) to node[right]{$G$}(D);
    
\end{tikzpicture}

==> tikz_diagrams/parallelsides2d.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Quadrilateral for showing 2D cubes have parallel sides
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[thick,scale=3]

    % Ends of coordinate axes
    \coordinate (e1) at (2.45, 0);
    \coordinate (e2) at (0, 1.41);

    % Corners of the quadrilateral
    \coordinate (origin) at (0, 0);
    \coordinate (x1) at (1.5, 0);
    \coordinate (x2) at (0, 1);
    \coordinate (x12) at (2, 1.2);

    % Ends of primitive edge directions from each corner
    \coordinate (x1_a) at (1.23, 0);
    \coordinate (x1_b) at (1.607, 0.25);
    
    \coordinate (x2_a) at (0, 0.7);
    \coordinate (x2_b) at (0.3, 1.035);
    
    \coordinate (x12_a) at (1.89, 0.94);
    \coordinate (x12_b) at (1.7, 1.175);

    \coordinate (orig_a) at (0.3, 0);
    \coordinate (orig_b) at (0, 0.3);

    % Note to self: to have dots on vertices, either of these works:
    %\fill (origin) circle (0.8pt);
    %\node at (origin) [circle,fill,inner sep=1.5pt]{}; 

    % The corners of the quadrilateral look weird with the arrows if these points aren't filled
    \foreach \Point in {(origin), (x1), (x2), (x12)}{
        \node at \Point [circle,fill,inner sep=0.6pt]{};
    }

    % lines from origin out
    \draw[->, dashed] (origin) to (e1); 
    \draw[->, dashed] (origin) to (e2); 

    % edges of quadrilateral
    \draw[] (origin) to (x1);
    \draw[] (origin) to (x2);
    \draw[] (x1) to (x12);
    \draw[] (x2) to (x12);

    % primitive edge directions from each corner of quadrilateral
    \draw[->, ultra thick] (origin) to (orig_a) node[below] {$(1,0)$};
    \draw[->, ultra thick] (origin) to (orig_b) node[left] {$(0,1)$};

    \draw[->, ultra thick] (x1) to (x1_a) node[below] {$(-1,0)$};
    \draw[->, ultra thick] (x1) to (x1_b) node[right] {$(m,1)$};

    \draw[->, ultra thick] (x2) to (x2_a) node[left] {$(0, -1)$};
    \draw[->, ultra thick] (x2) to (x2_b) node[above] {$(1, n)$};

    \draw[->, ultra thick] (x12) to (x12_a) node[right] {$(-m,-1)$};
    \draw[->, ultra thick] (x12) to (x12_b) node[above] {$(-1,-n)$};

    % Fill in the quadrilateral
    \draw[fill=black,opacity=0.1] (origin) -- (x1) -- (x12) -- (x2);

\end{tikzpicture}

==> tikz_diagrams/pinwheel.tex <==
\begin{tikzpicture}[scale=0.7]
    \coordinate (orig) at (3.25, 2.75);
    
    \coordinate (x1) at (0, -1);;
    \coordinate (x2) at (10.75, 2.75);
    \coordinate (x3) at (3.25, 7.25);
    
    \coordinate (x13) at (0.8, 4.7);
    \coordinate (x123) at (7, 4.3);
    \coordinate (x12) at (5.5, -1);
    \coordinate (x23) at (10.75, 9);

    \draw[fill=black,opacity=0.05] (x1) to (x12) to (x123) to (x13) to cycle; % F_{\bar1}
    \draw[fill=black,opacity=0.12] (x2) to (x23) to (x123) to (x12) to cycle; % F_{\bar2}
    \draw[fill=black,opacity=0.2] (x3) to (x13) to (x123) to (x23) to cycle; % F_{\bar3}

    \draw[fill=black,opacity=0.05] (orig) to (x1) to (x12) to (x2) to cycle; % F_3
    \draw[fill=black,opacity=0.12] (orig) to (x2) to (x23) to (x3) to cycle; % F_1
    \draw[fill=black,opacity=0.2] (orig) to (x3) to (x13) to (x1) to cycle; % F_2 

    \draw[very thick] (x1) to node[below]{\Large $\bm F_{\bar1 3}$} 
        (x12) to 
        (x123) to 
        (x13) to %node[left=10, above=1]{\large$F_{\bar1 2}$} 
        cycle;
    \draw[very thick] (x2) to node[right]{\Large$\bm F_{1 \bar2}$} 
        (x23) to %node[below=5]{\large $F_{\bar2 \bar3}$} 
        (x123) to %node[below=7, left=-1]{\large $F_{\bar1 \bar2}$} 
        (x12) to %node[below=5, right=1]{\large$F_{\bar2 3}$} 
        cycle;
    \draw[very thick] (x3) to node[left=9, above=-1]{\Large $\bm F_{2 \bar3}$} 
        (x13) to %node[right=18, above=-1]{\large$F_{\bar1 \bar3}$} 
        (x123) to 
        (x23) to %node[above]{\large$F_{1 \bar3}$} 
        cycle;

    \draw[very thick] (orig) to node[left = 5, above=3]{\Large $\bm F_{23}$} 
    (x1) to (x12) to (x2) to cycle;
    \draw[very thick] (orig) to node[right=40, above=1]{\Large $\bm F_{13}$} 
    (x2) to (x23) to (x3) to cycle;
    \draw[very thick] (orig) to node[right=11, above=14]{\Large $\bm F_{12}$} 
    (x3) to (x13) to (x1) to cycle;


    \draw[line width=1mm] (orig) to (x1);
    \draw[line width=1mm] (x1) to (x12);

    \draw[line width=1mm] (orig) to (x3);
    \draw[line width=1mm] (x3) to (x13);
    
    \draw[line width=1mm] (orig) to (x2);
    \draw[line width=1mm] (x2) to (x23);
    
\end{tikzpicture}

==> tikz_diagrams/prisms_slice_overlap.tex <==
\begin{tikzpicture}[scale=0.6]

    \coordinate (0) at (2, 2) {};
    \coordinate (1) at (6, 2) {};
    \coordinate (2) at (10, 6) {};
    \coordinate (3) at (4, 7) {};
    \coordinate (4) at (0, 5) {};
    \coordinate (5) at (11.75, 11) {};
    \coordinate (6) at (17.75, 11) {};
    \coordinate (7) at (5.75, 5) {};
    \coordinate (8) at (14.75, 3.5) {};
    \coordinate (9) at (20.75, 6.5) {};
    \coordinate (10) at (2.25, -0.6) {};
    \coordinate (11) at (6, -0.6) {};
    \coordinate (12) at (9.4, 2.6) {};
    \coordinate (13) at (4, 3.75) {};
    \coordinate (14) at (0.6, 1.9) {};
    \coordinate (15) at (12.15, 14) {};
    \coordinate (16) at (17.3, 14) {};
    \coordinate (17) at (6.3, 8.25) {};
    \coordinate (18) at (14.75, 7) {};
    \coordinate (19) at (20.1, 10) {};

    % \node at (0) [above] {$0$};
    % \node at (1) [above] {$1$};
    % \node at (2) [above] {$2$};
    % \node at (3) [above] {$3$};
    % \node at (4) [above] {$4$};
    % \node at (5) [above] {$5$};
    % \node at (6) [above] {$6$};
    % \node at (7) [above] {$7$};
    % \node at (8) [above] {$8$};
    % \node at (9) [above] {$9$};
    % \node at (10) [above] {$10$};
    % \node at (11) [above] {$11$};
    % \node at (12) [above] {$12$};
    % \node at (13) [above] {$13$};
    % \node at (14) [above] {$14$};
    % \node at (15) [above] {$15$};
    % \node at (16) [above] {$16$};
    % \node at (17) [above] {$17$};
    % \node at (18) [above] {$18$};
    % \node at (19) [above] {$19$};

    \coordinate (z0) at (12.4, 16.5) {};
    \coordinate (z1) at (17, 16.5) {};
    \coordinate (z2) at (6.7, 10.75) {};
    \coordinate (z3) at (14.75, 9.5) {};
    \coordinate (z4) at (19.6, 12.5) {};

    \coordinate (x0) at (1.7, 4.5) {};
    \coordinate (x1) at (6, 4.1) {};
    \coordinate (x2) at (10.5, 8.9) {};
    \coordinate (x3) at (4, 10.2) {};
    \coordinate (x4) at (-0.5, 8) {};

    \coordinate (y0) at (2.3, -1.1) {};
    \coordinate (y1) at (6, -1.1) {};
    \coordinate (y2) at (9.4, 2.2) {};
    \coordinate (y3) at (4, 3.05) {};
    \coordinate (y4) at (0.7, 0.9) {};

    % \node at (x0) [above] {$x_0$};
    % \node at (x1) [above] {$x_1$};
    % \node at (x2) [above] {$x_2$};
    % \node at (x3) [above] {$x_3$};
    % \node at (x4) [above] {$x_4$};
    
    % \node at (y0) [below] {$y_0$};
    % \node at (y1) [below] {$y_1$};
    % \node at (y2) [below] {$y_2$};
    % \node at (y3) [below] {$y_3$};
    % \node at (y4) [below] {$y_4$};

    % Flat edges
    % Smaller slice
    \draw[very thick] (3) to (4);
    \draw[very thick] (4) to (0);
    \draw[very thick] (0) to (1);
    \draw[very thick] (1) to (2);
    \draw[very thick] (2) to (3);

    \draw (13) to (14);
    \draw (14) to (10);
    \draw (10) to (11);
    \draw (11) to (12);
    \draw (12) to (13);
    
    % Larger slice
    \draw[very thick] (5) to (6);
    \draw[very thick] (5) to (7);
    \draw[very thick] (7) to (8);
    \draw[very thick] (6) to (9);
    \draw[very thick] (9) to (8);

    \draw (15) to (16);
    \draw (15) to (17);
    \draw (17) to (18);
    \draw (16) to (19);
    \draw (19) to (18);

    % Semi-vertical edges
    % Smaller slice
    % \draw (14) to (4);
    % \draw (10) to (0);
    % \draw (11) to (1);
    % \draw (12) to (2);
    % \draw (13) to (3);

    % Larger slice
    % \draw[dashed] (17) to (7);
    % \draw[dashed] (18) to (8);
    % \draw[dashed] (19) to (9);
    % \draw[dashed] (16) to (6);
    % \draw[dashed] (15) to (5);

    \draw[dashed] (7) to (z2);
    \draw[dashed] (8) to (z3);
    \draw[dashed] (9) to (z4);
    \draw[dashed] (6) to (z1);
    \draw[dashed] (5) to (z0);

    \draw[fill=black,opacity=0.15] (3) to (4) to (0) to (1) to (2) to cycle;
    \draw[fill=black,opacity=0.15] (6) to (5) to (7) to (8) to (9) to cycle;

    \draw (1.2, 9) node{\huge $\bm{a + (-P')}$};
    \draw (17.5, 3.6) node{\huge $\bm P$};

    \draw (2, 5.2) node{\huge $G$};
    \draw (17, 6) node{\huge $B$};

    \draw (8, 5.5) node{\Large $B \cap G$};

    % dotted lines
    \draw[dashed] (y4) to (x4);
    \draw[dashed] (y0) to (x0);
    \draw[dashed] (y1) to (x1);
    \draw[dashed] (y2) to (x2);
    \draw[dashed] (y3) to (x3);

\end{tikzpicture}

==> tikz_diagrams/straightforwardcase.tex <==
\begin{tikzpicture}[scale=0.7]
    \coordinate (orig) at (3.25, 2.75);
    
    \coordinate (x1) at (0, -1);
    \coordinate (x2) at (11.25, 2.75);
    \coordinate (x3) at (3.25, 7.25);
    
    \coordinate (x13) at (0.7, 4.5);
    \coordinate (x123) at (8.7, 4.5);
    \coordinate (x12) at (8, -1);
    \coordinate (x23) at (11.25, 7.25);

    \draw[fill=black,opacity=0.05] (x1) to (x12) to (x123) to (x13) to cycle; % F_{\bar1}
    \draw[fill=black,opacity=0.3] (x2) to (x23) to (x123) to (x12) to cycle; % F_{\bar2}
    \draw[fill=black,opacity=0.05] (x3) to (x13) to (x123) to (x23) to cycle; % F_{\bar3}

    \draw[fill=black,opacity=0.05] (orig) to (x1) to (x12) to (x2) to cycle; % F_3
    \draw[fill=black,opacity=0.05] (orig) to (x2) to (x23) to (x3) to cycle; % F_1
    \draw[fill=black,opacity=0.3] (orig) to (x3) to (x13) to (x1) to cycle; % F_2

    \draw[thick] (x1) to node[below]{\large$\bm{F_{\bar1 3}}$} 
        (x12) to 
        (x123) to 
        (x13) to % node[left]{\large$F_{\bar1 2}$} 
        cycle;
    \draw[thick] (x2) to %node[right]{\large$F_{1 \bar2}$} 
        (x23) to %node[above=3, left=1]{\large $F_{\bar2 \bar3}$} 
        (x123) to %node[below=7, left=-1]{\large $F_{\bar1 \bar2}$} 
        (x12) to %node[below=5, right=1]{\large$F_{\bar2 3}$} 
        cycle;
    \draw[thick] (x3) to %node[left=9, above=-1]{\large$F_{2 \bar3}$} 
        (x13) to %node[left=5, above=-1]{\large$F_{\bar1 \bar3}$} 
        (x123) to 
        (x23) to node[above]{\large $\bm{F_{1 \bar3}}$}
        cycle;

    \draw[thick] (orig) to %node[below=1, right=2]{\large$F_{2 3}$} 
        (x1) to 
        (x12) to 
        (x2) to 
        cycle;
    \draw[thick] (orig) to node[above]{\large$\bm{F_{13}}$} 
        (x2) to 
        (x23) to 
        (x3) to 
        cycle;
    \draw[thick] (orig) to %node[right=10, above=17]{\large$F_{12}$} 
        (x3) to 
        (x13) to 
        (x1) to 
        cycle;

    \draw[line width=1mm] (x3) to (x23);
    \draw[line width=1mm] (orig) to (x2);
    \draw[line width=1mm] (x1) to (x12);

    
\end{tikzpicture}
